KERMIT: Generative Insertion-Based Modeling for Sequences

We present KERMIT, a simple insertion-based approach to generative modeling for sequences and sequence pairs. KERMIT models the joint distribution and its decompositions (i.e., marginals and conditionals) using a single neural network and, unlike much prior work, does not rely on a prespecified factorization of the data distribution. During training, one can feed KERMIT paired data $(x, y)$ to learn the joint distribution $p(x, y)$, and optionally mix in unpaired data $x$ or $y$ to refine the marginals $p(x)$ or $p(y)$. During inference, we have access to the conditionals $p(x \mid y)$ and $p(y \mid x)$ in both directions. We can also sample from the joint distribution or the marginals. The model supports both serial fully autoregressive decoding and parallel partially autoregressive decoding, with the latter exhibiting an empirically logarithmic runtime. We demonstrate through experiments in machine translation, representation learning, and zero-shot cloze question answering that our unified approach is capable of matching or exceeding the performance of dedicated state-of-the-art systems across a wide range of tasks without the need for problem-specific architectural adaptation.

==> example-de-en.tikz <==
% Example 723
% Input: Frühere Gespräche zwischen den Parteien haben nur wenig zur Beilegung der Spannungen beigetragen, die durch eine Reihe von Zusammenstößen in diesem Jahr befeuert wurden.
% Output: Previous talks between the parties have done little to resolve the tensions fueled by a series of clashes this year.
\node[gray!60] (node-0-0) {Prev};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {ious\_};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) {talks\_};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {between\_};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {the\_};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {parties\_};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {have\_};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {done\_};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {little\_};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {to\_};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {resolve\_};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {the\_};
\node[blue,base right=0cm of node-0-11] (node-0-12) {\uline{tensions\_}};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {fueled\_};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {by\_};
\node[gray!60,base right=0cm of node-0-14] (node-0-15) {a\_};
\node[gray!60,base right=0cm of node-0-15] (node-0-16) {series\_};
\node[gray!60,base right=0cm of node-0-16] (node-0-17) {of\_};
\node[gray!60,base right=0cm of node-0-17] (node-0-18) {cla};
\node[gray!60,base right=0cm of node-0-18] (node-0-19) {she};
\node[gray!60,base right=0cm of node-0-19] (node-0-20) {s\_};
\node[gray!60,base right=0cm of node-0-20] (node-0-21) {this\_};
\node[gray!60,base right=0cm of node-0-21] (node-0-22) {year\_};
\node[gray!60,base right=0cm of node-0-22] (node-0-23) {.\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {Prev};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {ious\_};
\node[gray!60,base right=0cm of node-1-1] (node-1-2) {talks\_};
\node[gray!60,base right=0cm of node-1-2] (node-1-3) {between\_};
\node[gray!60,base right=0cm of node-1-3] (node-1-4) {the\_};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {parties\_};
\node[blue,base right=0cm of node-1-5] (node-1-6) {\uline{have\_}};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {done\_};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {little\_};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {to\_};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {resolve\_};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {the\_};
\node[black,base right=0cm of node-1-11] (node-1-12) {tensions\_};
\node[gray!60,base right=0cm of node-1-12] (node-1-13) {fueled\_};
\node[gray!60,base right=0cm of node-1-13] (node-1-14) {by\_};
\node[gray!60,base right=0cm of node-1-14] (node-1-15) {a\_};
\node[gray!60,base right=0cm of node-1-15] (node-1-16) {series\_};
\node[gray!60,base right=0cm of node-1-16] (node-1-17) {of\_};
\node[blue,base right=0cm of node-1-17] (node-1-18) {\uline{cla}};
\node[gray!60,base right=0cm of node-1-18] (node-1-19) {she};
\node[gray!60,base right=0cm of node-1-19] (node-1-20) {s\_};
\node[gray!60,base right=0cm of node-1-20] (node-1-21) {this\_};
\node[gray!60,base right=0cm of node-1-21] (node-1-22) {year\_};
\node[gray!60,base right=0cm of node-1-22] (node-1-23) {.\_};
\node[gray!60,below=0.1cm of node-1-0] (node-2-0) {Prev};
\node[gray!60,base right=0cm of node-2-0] (node-2-1) {ious\_};
\node[blue,base right=0cm of node-2-1] (node-2-2) {\uline{talks\_}};
\node[gray!60,base right=0cm of node-2-2] (node-2-3) {between\_};
\node[gray!60,base right=0cm of node-2-3] (node-2-4) {the\_};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {parties\_};
\node[black,base right=0cm of node-2-5] (node-2-6) {have\_};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {done\_};
\node[gray!60,base right=0cm of node-2-7] (node-2-8) {little\_};
\node[blue,base right=0cm of node-2-8] (node-2-9) {\uline{to\_}};
\node[gray!60,base right=0cm of node-2-9] (node-2-10) {resolve\_};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {the\_};
\node[black,base right=0cm of node-2-11] (node-2-12) {tensions\_};
\node[gray!60,base right=0cm of node-2-12] (node-2-13) {fueled\_};
\node[gray!60,base right=0cm of node-2-13] (node-2-14) {by\_};
\node[blue,base right=0cm of node-2-14] (node-2-15) {\uline{a\_}};
\node[gray!60,base right=0cm of node-2-15] (node-2-16) {series\_};
\node[gray!60,base right=0cm of node-2-16] (node-2-17) {of\_};
\node[black,base right=0cm of node-2-17] (node-2-18) {cla};
\node[gray!60,base right=0cm of node-2-18] (node-2-19) {she};
\node[gray!60,base right=0cm of node-2-19] (node-2-20) {s\_};
\node[blue,base right=0cm of node-2-20] (node-2-21) {\uline{this\_}};
\node[gray!60,base right=0cm of node-2-21] (node-2-22) {year\_};
\node[gray!60,base right=0cm of node-2-22] (node-2-23) {.\_};
\node[gray!60,below=0.1cm of node-2-0] (node-3-0) {Prev};
\node[blue,base right=0cm of node-3-0] (node-3-1) {\uline{ious\_}};
\node[black,base right=0cm of node-3-1] (node-3-2) {talks\_};
\node[gray!60,base right=0cm of node-3-2] (node-3-3) {between\_};
\node[blue,base right=0cm of node-3-3] (node-3-4) {\uline{the\_}};
\node[gray!60,base right=0cm of node-3-4] (node-3-5) {parties\_};
\node[black,base right=0cm of node-3-5] (node-3-6) {have\_};
\node[gray!60,base right=0cm of node-3-6] (node-3-7) {done\_};
\node[blue,base right=0cm of node-3-7] (node-3-8) {\uline{little\_}};
\node[black,base right=0cm of node-3-8] (node-3-9) {to\_};
\node[gray!60,base right=0cm of node-3-9] (node-3-10) {resolve\_};
\node[blue,base right=0cm of node-3-10] (node-3-11) {\uline{the\_}};
\node[black,base right=0cm of node-3-11] (node-3-12) {tensions\_};
\node[blue,base right=0cm of node-3-12] (node-3-13) {\uline{fueled\_}};
\node[gray!60,base right=0cm of node-3-13] (node-3-14) {by\_};
\node[black,base right=0cm of node-3-14] (node-3-15) {a\_};
\node[blue,base right=0cm of node-3-15] (node-3-16) {\uline{series\_}};
\node[gray!60,base right=0cm of node-3-16] (node-3-17) {of\_};
\node[black,base right=0cm of node-3-17] (node-3-18) {cla};
\node[gray!60,base right=0cm of node-3-18] (node-3-19) {she};
\node[blue,base right=0cm of node-3-19] (node-3-20) {\uline{s\_}};
\node[black,base right=0cm of node-3-20] (node-3-21) {this\_};
\node[gray!60,base right=0cm of node-3-21] (node-3-22) {year\_};
\node[blue,base right=0cm of node-3-22] (node-3-23) {\uline{.\_}};
\node[blue,below=0.1cm of node-3-0] (node-4-0) {\uline{Prev}};
\node[black,base right=0cm of node-4-0] (node-4-1) {ious\_};
\node[black,base right=0cm of node-4-1] (node-4-2) {talks\_};
\node[blue,base right=0cm of node-4-2] (node-4-3) {\uline{between\_}};
\node[black,base right=0cm of node-4-3] (node-4-4) {the\_};
\node[blue,base right=0cm of node-4-4] (node-4-5) {\uline{parties\_}};
\node[black,base right=0cm of node-4-5] (node-4-6) {have\_};
\node[blue,base right=0cm of node-4-6] (node-4-7) {\uline{done\_}};
\node[black,base right=0cm of node-4-7] (node-4-8) {little\_};
\node[black,base right=0cm of node-4-8] (node-4-9) {to\_};
\node[blue,base right=0cm of node-4-9] (node-4-10) {\uline{resolve\_}};
\node[black,base right=0cm of node-4-10] (node-4-11) {the\_};
\node[black,base right=0cm of node-4-11] (node-4-12) {tensions\_};
\node[black,base right=0cm of node-4-12] (node-4-13) {fueled\_};
\node[blue,base right=0cm of node-4-13] (node-4-14) {\uline{by\_}};
\node[black,base right=0cm of node-4-14] (node-4-15) {a\_};
\node[black,base right=0cm of node-4-15] (node-4-16) {series\_};
\node[blue,base right=0cm of node-4-16] (node-4-17) {\uline{of\_}};
\node[black,base right=0cm of node-4-17] (node-4-18) {cla};
\node[blue,base right=0cm of node-4-18] (node-4-19) {\uline{she}};
\node[black,base right=0cm of node-4-19] (node-4-20) {s\_};
\node[black,base right=0cm of node-4-20] (node-4-21) {this\_};
\node[blue,base right=0cm of node-4-21] (node-4-22) {\uline{year\_}};
\node[black,base right=0cm of node-4-22] (node-4-23) {.\_};


==> example-en-de.tikz <==
% Example 1,614
% Input: In order to develop such a concept, the town is reliant on the cooperation of its citizens.
% Output: Um ein solches Konzept zu entwickeln, ist die Stadt auf die Zusammenarbeit ihrer Bürger angewiesen.
\node[gray!60] (node-0-0) {Um\_};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {ein\_};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) {solches\_};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {Konzept\_};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {zu\_};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {entwickeln\_};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {, \_};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {ist\_};
\node[blue,base right=0cm of node-0-7] (node-0-8) {\uline{die\_}};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {Stadt\_};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {auf\_};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {die\_};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) {Zusammenarbeit\_};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {ihrer\_};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {Bürger\_};
\node[gray!60,base right=0cm of node-0-14] (node-0-15) {angewiesen\_};
\node[gray!60,base right=0cm of node-0-15] (node-0-16) {.\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {Um\_};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {ein\_};
\node[gray!60,base right=0cm of node-1-1] (node-1-2) {solches\_};
\node[blue,base right=0cm of node-1-2] (node-1-3) {\uline{Konzept\_}};
\node[gray!60,base right=0cm of node-1-3] (node-1-4) {zu\_};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {entwickeln\_};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {, \_};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {ist\_};
\node[black,base right=0cm of node-1-7] (node-1-8) {die\_};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {Stadt\_};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {auf\_};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {die\_};
\node[blue,base right=0cm of node-1-11] (node-1-12) {\uline{Zusammenarbeit\_}};
\node[gray!60,base right=0cm of node-1-12] (node-1-13) {ihrer\_};
\node[gray!60,base right=0cm of node-1-13] (node-1-14) {Bürger\_};
\node[gray!60,base right=0cm of node-1-14] (node-1-15) {angewiesen\_};
\node[gray!60,base right=0cm of node-1-15] (node-1-16) {.\_};
\node[gray!60,below=0.1cm of node-1-0] (node-2-0) {Um\_};
\node[blue,base right=0cm of node-2-0] (node-2-1) {\uline{ein\_}};
\node[gray!60,base right=0cm of node-2-1] (node-2-2) {solches\_};
\node[black,base right=0cm of node-2-2] (node-2-3) {Konzept\_};
\node[gray!60,base right=0cm of node-2-3] (node-2-4) {zu\_};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {entwickeln\_};
\node[blue,base right=0cm of node-2-5] (node-2-6) {\uline{, \_}};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {ist\_};
\node[black,base right=0cm of node-2-7] (node-2-8) {die\_};
\node[gray!60,base right=0cm of node-2-8] (node-2-9) {Stadt\_};
\node[blue,base right=0cm of node-2-9] (node-2-10) {\uline{auf\_}};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {die\_};
\node[black,base right=0cm of node-2-11] (node-2-12) {Zusammenarbeit\_};
\node[gray!60,base right=0cm of node-2-12] (node-2-13) {ihrer\_};
\node[blue,base right=0cm of node-2-13] (node-2-14) {\uline{Bürger\_}};
\node[gray!60,base right=0cm of node-2-14] (node-2-15) {angewiesen\_};
\node[gray!60,base right=0cm of node-2-15] (node-2-16) {.\_};
\node[blue,below=0.1cm of node-2-0] (node-3-0) {\uline{Um\_}};
\node[black,base right=0cm of node-3-0] (node-3-1) {ein\_};
\node[blue,base right=0cm of node-3-1] (node-3-2) {\uline{solches\_}};
\node[black,base right=0cm of node-3-2] (node-3-3) {Konzept\_};
\node[gray!60,base right=0cm of node-3-3] (node-3-4) {zu\_};
\node[blue,base right=0cm of node-3-4] (node-3-5) {\uline{entwickeln\_}};
\node[black,base right=0cm of node-3-5] (node-3-6) {, \_};
\node[blue,base right=0cm of node-3-6] (node-3-7) {\uline{ist\_}};
\node[black,base right=0cm of node-3-7] (node-3-8) {die\_};
\node[blue,base right=0cm of node-3-8] (node-3-9) {\uline{Stadt\_}};
\node[black,base right=0cm of node-3-9] (node-3-10) {auf\_};
\node[blue,base right=0cm of node-3-10] (node-3-11) {\uline{die\_}};
\node[black,base right=0cm of node-3-11] (node-3-12) {Zusammenarbeit\_};
\node[blue,base right=0cm of node-3-12] (node-3-13) {\uline{ihrer\_}};
\node[black,base right=0cm of node-3-13] (node-3-14) {Bürger\_};
\node[blue,base right=0cm of node-3-14] (node-3-15) {\uline{angewiesen\_}};
\node[gray!60,base right=0cm of node-3-15] (node-3-16) {.\_};
\node[black,below=0.1cm of node-3-0] (node-4-0) {Um\_};
\node[black,base right=0cm of node-4-0] (node-4-1) {ein\_};
\node[black,base right=0cm of node-4-1] (node-4-2) {solches\_};
\node[black,base right=0cm of node-4-2] (node-4-3) {Konzept\_};
\node[blue,base right=0cm of node-4-3] (node-4-4) {\uline{zu\_}};
\node[black,base right=0cm of node-4-4] (node-4-5) {entwickeln\_};
\node[black,base right=0cm of node-4-5] (node-4-6) {, \_};
\node[black,base right=0cm of node-4-6] (node-4-7) {ist\_};
\node[black,base right=0cm of node-4-7] (node-4-8) {die\_};
\node[black,base right=0cm of node-4-8] (node-4-9) {Stadt\_};
\node[black,base right=0cm of node-4-9] (node-4-10) {auf\_};
\node[black,base right=0cm of node-4-10] (node-4-11) {die\_};
\node[black,base right=0cm of node-4-11] (node-4-12) {Zusammenarbeit\_};
\node[black,base right=0cm of node-4-12] (node-4-13) {ihrer\_};
\node[black,base right=0cm of node-4-13] (node-4-14) {Bürger\_};
\node[black,base right=0cm of node-4-14] (node-4-15) {angewiesen\_};
\node[blue,base right=0cm of node-4-15] (node-4-16) {\uline{.\_}};


==> paper_tikz_bert.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.66, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=8cm, minimum height=0.5cm,text centered, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d2) [layer] at (0, 0) {Softmax};
\node (d1) [layer, below of=d2] {Self-Attention};
\node (d0) [layer, below of=d1] {Embedding};

\node[symbol] at (-3.25, -2.75) {$A$};
\node[symbol] at (-2.75, -2.75) {$B$};
\node[symbol] at (-2.25, -2.75) {$C$};
\node[symbol] at (-1.75, -2.75) {$\_$};
\node[symbol] at (-1.25, -2.75) {$\_$};
\node[symbol] at (-0.75, -2.75) {$F$};
\node[symbol] at (-0.25, -2.75) {$\langle s \rangle$};
\node[symbol] at (0.25, -2.75) {$\_$};
\node[symbol] at (0.75, -2.75) {$B'$};
\node[symbol] at (1.25, -2.75) {$C'$};
\node[symbol] at (1.75, -2.75) {$D'$};
\node[symbol] at (2.25, -2.75) {$\_$};
\node[symbol] at (2.75, -2.75) {$\_$};
\node[symbol] at (3.25, -2.75) {$\langle s \rangle'$};

\node (xd) [symbol] at (-1.75, 0.875) {$D$};
\node (xe) [symbol] at (-1.25, 0.875) {$E$};

\node (ya) [symbol] at (0.25, 0.875) {$A'$};
%\node (yb) [symbol] at (-1.0, 0.875) {$B$};
%\node (yc) [symbol] at (-0.5, 0.875) {$C$};
%\node (yd) [symbol] at (0.0, 0.875) {$D$};
\node (ye) [symbol] at (2.25, 0.875) {$E'$};
\node (yf) [symbol] at (2.75, 0.875) {$F'$};
%\node (yg) [symbol] at (1.5, 0.875) {$\langle s \rangle$};

\draw[arrow] (d0) -- (d1);
\draw[arrow] (d1) -- (d2);

\draw[arrow] (d2.north) ++(-1.75,0.0) -- (xd);
\draw[arrow] (d2.north) ++(-1.25,0.0) -- (xe);

\draw[arrow] (d2.north) ++(0.25,0.0) -- (ya);
\draw[arrow] (d2.north) ++(2.25,0.0) -- (ye);
\draw[arrow] (d2.north) ++(2.75,0.0) -- (yf);
\end{tikzpicture}

==> paper_tikz_insertiontransformer.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.66, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d2) [layer] at (0, 0) {Softmax};
\node (d1) [layer, below of=d2] {Self-Attention \\ + Cross-Attention};
\node (d0) [layer, below of=d1] {Embedding};

\node (e0) [layer] at (-5,-2.0) {Embedding};
\node (e1) [layer, above of=e0] {Self-Attention};

\node[symbol] at (-6.75, -2.75) {$A$};
\node[symbol] at (-6.25, -2.75) {$B$};
\node[symbol] at (-5.75, -2.75) {$C$};
\node[symbol] at (-5.25, -2.75) {$D$};
\node[symbol] at (-4.75, -2.75) {$E$};
\node[symbol] at (-4.25, -2.75) {$F$};
\node[symbol] at (-3.75, -2.75) {$G$};
\node[symbol] at (-3.25, -2.75) {$\langle s \rangle$};

\node[symbol] at (-0.75, -2.75) {$B'$};
\node[symbol] at (-0.25, -2.75) {$C'$};
\node[symbol] at (0.25, -2.75) {$D'$};
\node[symbol] at (0.75, -2.75) {$\langle s \rangle'$};

\node (ya) [symbol] at (-0.75, 0.875) {$A'$};
%\node (yb) [symbol] at (-1.0, 0.875) {$B$};
%\node (yc) [symbol] at (0.0, 0.875) {$C$};
%\node (yd) [symbol] at (0.0, 0.875) {$D$};
\node (yef) [symbol] at (0.75, 0.875) {$\{E', F'\}$};
%\node (yf) [symbol] at (1.0, 0.875) {$F$};
%\node (yg) [symbol] at (1.5, 0.875) {$\langle s \rangle$};

\draw[arrow] (d0) -- (d1);
\draw[arrow] (d1) -- (d2);

\draw[arrow] (e0) -- (e1);
\draw[thick] (e1.north) -- (-5,-0.5) -- (-2.5,-0.5) -- (-2.5,-1.6) -- (0.0,-1.6);

\draw[arrow] (d2.north) ++(-0.75,0.0) -- (ya);
\draw[arrow] (d2.north) ++(0.75,0.0) -- (yef);
\end{tikzpicture}

==> paper_tikz_kermit.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.66, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=6cm, minimum height=0.5cm,text centered, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d2) [layer] at (0, 0) {Softmax};
\node (d1) [layer, below of=d2] {Self-Attention};
\node (d0) [layer, below of=d1] {Embedding};

\node[symbol] at (-2.0, -2.75) {$A$};
\node[symbol] at (-1.5, -2.75) {$B$};
\node[symbol] at (-1.0, -2.75) {$C$};
\node[symbol] at (-0.5, -2.75) {$F$};
\node[symbol] at (0.0, -2.75) {$\langle s \rangle$};
\node[symbol] at (0.5, -2.75) {$B'$};
\node[symbol] at (1.0, -2.75) {$C'$};
\node[symbol] at (1.5, -2.75) {$D'$};
\node[symbol] at (2.0, -2.75) {$\langle s \rangle'$};

\node (ya) [symbol] at (0.5, 0.875) {$A'$};
%\node (yb) [symbol] at (-1.0, 0.875) {$B$};
%\node (yc) [symbol] at (0.0, 0.875) {$C$};
%\node (yd) [symbol] at (0.0, 0.875) {$D$};
\node (yef) [symbol] at (2.0, 0.875) {$\{E', F'\}$};
\node (xde) [symbol] at (-0.5, 0.875) {$\{D, E\}$};
%\node (yf) [symbol] at (1.0, 0.875) {$F$};
%\node (yg) [symbol] at (1.5, 0.875) {$\langle s \rangle$};

\draw[arrow] (d0) -- (d1);
\draw[arrow] (d1) -- (d2);

\draw[arrow] (d2.north) ++(0.5,0.0) -- (ya);
\draw[arrow] (d2.north) ++(2.0,0.0) -- (yef);
\draw[arrow] (d2.north) ++(-0.5,0.0) -- (xde);
\end{tikzpicture}

==> paper_tikz_transformer.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.66, every node/.style={transform shape}]
\tikzstyle{layer} = [rectangle, thick, rounded corners, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{symbol} = [align=center, minimum height=0.6cm]
\tikzstyle{arrow} = [thick,->]

\node (d2) [layer] at (0, 0) {Softmax};
\node (d1) [layer, below of=d2] {Casual Self-Attention \\ + Cross-Attention};
\node (d0) [layer, below of=d1] {Embedding};

\node (e0) [layer] at (-5,-2.0) {Embedding};
\node (e1) [layer, above of=e0] {Self-Attention};

\node[symbol] at (-1.5, -2.75) {$\langle s' \rangle$};
\node[symbol] at (-1.0, -2.75) {$A'$};
\node[symbol] at (-0.5, -2.75) {$B'$};
\node[symbol] at (0.0, -2.75) {$C'$};
\node[symbol] at (0.5, -2.75) {$D'$};
%\node[symbol, gray] at (1.0, -2.75) {$E'$};
%\node[symbol, gray] at (1.5, -2.75) {$F'$};

\node[symbol] at (-6.75, -2.75) {$A$};
\node[symbol] at (-6.25, -2.75) {$B$};
\node[symbol] at (-5.75, -2.75) {$C$};
\node[symbol] at (-5.25, -2.75) {$D$};
\node[symbol] at (-4.75, -2.75) {$E$};
\node[symbol] at (-4.25, -2.75) {$F$};
\node[symbol] at (-3.75, -2.75) {$G$};
\node[symbol] at (-3.25, -2.75) {$\langle s \rangle$};

%\node (ya) [symbol] at (-1.5, 0.875) {$A$'};
%\node (yb) [symbol] at (-1.0, 0.875) {$B'$};
%\node (yc) [symbol] at (-0.5, 0.875) {$C'$};
%\node (yd) [symbol] at (0.0, 0.875) {$D'$};
\node (ye) [symbol] at (0.5, 0.875) {$E'$};
%\node (yf) [symbol, gray] at (1.0, 0.875) {$F'$};
%\node (yg) [symbol, gray] at (1.5, 0.875) {$\langle s \rangle'$};

\draw[arrow] (d0) -- (d1);
\draw[arrow] (d1) -- (d2);

\draw[arrow] (e0) -- (e1);
\draw[thick] (e1.north) -- (-5,-0.5) -- (-2.5,-0.5) -- (-2.5,-1.6) -- (0.0,-1.6);

%\draw[arrow] (d2.north) ++(-1.5,0.0) -- (ya);
%\draw[arrow] (d2.north) ++(-1.0,0.0) -- (yb);
%\draw[arrow] (d2.north) ++(-0.5,0.0) -- (yc);
%\draw[arrow] (d2.north) ++(-0.0,0.0) -- (yd);
\draw[arrow] (d2.north) ++(0.5,0.0) -- (ye);
%\draw[arrow, gray] (d2.north) ++(1.0,0.0) -- (yf);
%\draw[arrow, gray] (d2.north) ++(1.5,0.0) -- (yg);
\end{tikzpicture}
